A Bayesian optimization approach to compute the Nash equilibria of potential games using bandit feedback

Computing Nash equilibria for strategic multi-agent systems is challenging for expensive black box systems. Motivated by the ubiquity of games involving exploitation of common resources, this paper considers the above problem for potential games. We use the Bayesian optimization framework to obtain novel algorithms to solve finite (discrete action spaces) and infinite (real interval action spaces) potential games, utilizing the structure of potential games. Numerical results illustrate the efficiency of the approach in computing the Nash equilibria of static potential games and linear Nash equilibria of dynamic potential games.

==> linearstrategy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=1.6,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
ylabel={\small Trajectory of state and action of players},
xlabel={\small Time ($\timediffgame$)},
axis on top,
xmajorgrids,
xminorgrids,
xtick={0,0.5,...,3},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
grid style={dotted},
minor tick num=4
]
\addplot [color=black]
  table[row sep=crcr]{%
0	1\\
0.01	0.982100975047443\\
0.02	0.964522325189138\\
0.03	0.94725831602328\\
0.04	0.930303315788262\\
0.05	0.913651793525521\\
0.06	0.897298317275259\\
0.07	0.881237552304462\\
0.08	0.865464259366634\\
0.09	0.849973292992685\\
0.1	0.834759599812402\\
0.11	0.819818216905973\\
0.12	0.805144270185012\\
0.13	0.790732972802562\\
0.14	0.77657962359156\\
0.15	0.762679605531247\\
0.16	0.749028384241037\\
0.17	0.735621506501333\\
0.18	0.722454598800828\\
0.19	0.709523365909803\\
0.2	0.696823589478961\\
0.21	0.684351126663347\\
0.22	0.672101908770889\\
0.23	0.660071939935137\\
0.24	0.648257295811756\\
0.25	0.636654122298344\\
0.26	0.625258634277178\\
0.27	0.614067114380449\\
0.28	0.603075911777608\\
0.29	0.592281440984415\\
0.3	0.581680180693299\\
0.31	0.571268672624661\\
0.32	0.561043520398738\\
0.33	0.551001388427651\\
0.34	0.541139000827291\\
0.35	0.531453140348681\\
0.36	0.521940647328466\\
0.37	0.51259841865818\\
0.38	0.503423406771976\\
0.39	0.494412618652463\\
0.4	0.485563114854343\\
0.41	0.476872008545524\\
0.42	0.468336464565392\\
0.43	0.459953698499943\\
0.44	0.451720975773472\\
0.45	0.443635610756509\\
0.46	0.435694965889736\\
0.47	0.427896450823572\\
0.48	0.42023752157317\\
0.49	0.412715679688531\\
0.5	0.405328471439475\\
0.51	0.398073487015198\\
0.52	0.390948359738161\\
0.53	0.383950765292047\\
0.54	0.377078420963531\\
0.55	0.370329084897634\\
0.56	0.363700555366394\\
0.57	0.357190670050632\\
0.58	0.350797305334575\\
0.59	0.344518375613102\\
0.6	0.338351832611388\\
0.61	0.332295664716734\\
0.62	0.326347896322342\\
0.63	0.320506587182854\\
0.64	0.31476983178141\\
0.65	0.309135758708042\\
0.66	0.303602530049199\\
0.67	0.298168340788189\\
0.68	0.292831418216359\\
0.69	0.287590021354811\\
0.7	0.282442440386475\\
0.71	0.277386996098337\\
0.72	0.272422039333658\\
0.73	0.267545950453998\\
0.74	0.262757138810866\\
0.75	0.258054042226828\\
0.76	0.253435126485902\\
0.77	0.248898884833076\\
0.78	0.244443837482786\\
0.79	0.240068531136182\\
0.8	0.235771538507052\\
0.81	0.231551457856212\\
0.82	0.227406912534242\\
0.83	0.223336550532408\\
0.84	0.21933904404161\\
0.85	0.21541308901924\\
0.86	0.211557404763777\\
0.87	0.207770733497012\\
0.88	0.204051839953738\\
0.89	0.200399510978791\\
0.9	0.196812555131301\\
0.91	0.193289802296029\\
0.92	0.189830103301658\\
0.93	0.186432329545915\\
0.94	0.183095372627409\\
0.95	0.179818143984054\\
0.96	0.176599574537961\\
0.97	0.173438614346695\\
0.98	0.170334232260766\\
0.99	0.167285415587256\\
1	0.164291169759461\\
1.01	0.161350518012452\\
1.02	0.158462501064439\\
1.03	0.155626176803842\\
1.04	0.152840619981959\\
1.05	0.150104921911137\\
1.06	0.147418190168348\\
1.07	0.144779548304064\\
1.08	0.14218813555635\\
1.09	0.139643106570069\\
1.1	0.137143631121119\\
1.11	0.134688893845598\\
1.12	0.132278093973823\\
1.13	0.129910445069109\\
1.14	0.127585174771219\\
1.15	0.125301524544413\\
1.16	0.123058749429999\\
1.17	0.120856117803321\\
1.18	0.11869291113509\\
1.19	0.116568423756992\\
1.2	0.114481962631485\\
1.21	0.112432847125726\\
1.22	0.110420408789536\\
1.23	0.108443991137341\\
1.24	0.106502949434018\\
1.25	0.104596650484578\\
1.26	0.102724472427601\\
1.27	0.100885804532381\\
1.28	0.0990800469996969\\
1.29	0.0973066107661488\\
1.3	0.0955649173119967\\
1.31	0.0938543984724402\\
1.32	0.0921744962522748\\
1.33	0.0905246626438659\\
1.34	0.0889043594483816\\
1.35	0.0873130581002239\\
1.36	0.0857502394946039\\
1.37	0.0842153938182023\\
1.38	0.0827080203828608\\
1.39	0.0812276274622514\\
1.4	0.0797737321314676\\
1.41	0.0783458601094879\\
1.42	0.0769435456044586\\
1.43	0.0755663311617462\\
1.44	0.0742137675147089\\
1.45	0.0728854134381399\\
1.46	0.0715808356043332\\
1.47	0.0702996084417263\\
1.48	0.0690413139960729\\
1.49	0.0678055417940999\\
1.5	0.0665918887096056\\
1.51	0.0653999588319545\\
1.52	0.0642293633369251\\
1.53	0.0630797203598707\\
1.54	0.061950654871149\\
1.55	0.0608417985537831\\
1.56	0.0597527896833105\\
1.57	0.058683273009784\\
1.58	0.0576328996418842\\
1.59	0.0566013269331059\\
1.6	0.0555882183699824\\
1.61	0.0545932434623099\\
1.62	0.053616077635337\\
1.63	0.0526564021238838\\
1.64	0.0517139038683566\\
1.65	0.0507882754126227\\
1.66	0.0498792148037148\\
1.67	0.0489864254933292\\
1.68	0.0481096162410875\\
1.69	0.0472485010195304\\
1.7	0.0464027989208109\\
1.71	0.0455722340650588\\
1.72	0.0447565355103845\\
1.73	0.0439554371644942\\
1.74	0.0431686776978863\\
1.75	0.042396000458603\\
1.76	0.0416371533885058\\
1.77	0.0408918889410515\\
1.78	0.0401599640005384\\
1.79	0.039441139802799\\
1.8	0.0387351818573114\\
1.81	0.0380418598707056\\
1.82	0.0373609476716381\\
1.83	0.0366922231370123\\
1.84	0.0360354681195181\\
1.85	0.0353904683764698\\
1.86	0.0347570134999167\\
1.87	0.0341348968480053\\
1.88	0.0335239154775699\\
1.89	0.0329238700779295\\
1.9	0.0323345649058699\\
1.91	0.0317558077217896\\
1.92	0.0311874097269887\\
1.93	0.0306291855020797\\
1.94	0.0300809529465015\\
1.95	0.0295425332191154\\
1.96	0.0290137506798647\\
1.97	0.0284944328324785\\
1.98	0.027984410268201\\
1.99	0.0274835166105279\\
2	0.0269915884609321\\
2.01	0.0265084653455607\\
2.02	0.0260339896628865\\
2.03	0.0255680066322959\\
2.04	0.0251103642435973\\
2.05	0.0246609132074334\\
2.06	0.0242195069065807\\
2.07	0.0237860013481211\\
2.08	0.0233602551164696\\
2.09	0.0229421293272418\\
2.1	0.0225314875819487\\
2.11	0.0221281959235012\\
2.12	0.0217321227925113\\
2.13	0.0213431389843762\\
2.14	0.0209611176071289\\
2.15	0.0205859340400454\\
2.16	0.020217465892991\\
2.17	0.0198555929664948\\
2.18	0.0195001972125397\\
2.19	0.0191511626960527\\
2.2	0.0188083755570856\\
2.21	0.0184717239736722\\
2.22	0.0181410981253507\\
2.23	0.0178163901573383\\
2.24	0.0174974941453476\\
2.25	0.0171843060610328\\
2.26	0.016876723738054\\
2.27	0.0165746468387492\\
2.28	0.0162779768214026\\
2.29	0.0159866169080992\\
2.3	0.0157004720531541\\
2.31	0.0154194489121078\\
2.32	0.0151434558112753\\
2.33	0.0148724027178413\\
2.34	0.0146062012104902\\
2.35	0.0143447644505616\\
2.36	0.0140880071537224\\
2.37	0.0138358455621461\\
2.38	0.0135881974171896\\
2.39	0.013344981932559\\
2.4	0.0131061197679567\\
2.41	0.0128715330031989\\
2.42	0.0126411451127969\\
2.43	0.0124148809409941\\
2.44	0.0121926666772482\\
2.45	0.0119744298321539\\
2.46	0.0117600992137956\\
2.47	0.0115496049045233\\
2.48	0.0113428782381451\\
2.49	0.0111398517775267\\
2.5	0.010940459292593\\
2.51	0.0107446357387224\\
2.52	0.0105523172355289\\
2.53	0.0103634410460228\\
2.54	0.0101779455561457\\
2.55	0.00999577025467051\\
2.56	0.00981685571346214\\
2.57	0.00964114356809123\\
2.58	0.00946857649879478\\
2.59	0.00929909821177765\\
2.6	0.00913265342084877\\
2.61	0.00896918782938594\\
2.62	0.00880864811262359\\
2.63	0.00865098190025745\\
2.64	0.00849613775936062\\
2.65	0.00834406517760546\\
2.66	0.00819471454678574\\
2.67	0.00804803714663374\\
2.68	0.00790398512892704\\
2.69	0.00776251150187974\\
2.7	0.00762357011481307\\
2.71	0.00748711564310047\\
2.72	0.00735310357338194\\
2.73	0.00722149018904324\\
2.74	0.0070922325559549\\
2.75	0.00696528850846653\\
2.76	0.00684061663565173\\
2.77	0.00671817626779932\\
2.78	0.00659792746314631\\
2.79	0.00647983099484829\\
2.8	0.00636384833818315\\
2.81	0.00624994165798372\\
2.82	0.00613807379629545\\
2.83	0.00602820826025492\\
2.84	0.00592030921018541\\
2.85	0.00581434144790544\\
2.86	0.00571027040524669\\
2.87	0.00560806213277733\\
2.88	0.00550768328872727\\
2.89	0.00540910112811155\\
2.9	0.00531228349204858\\
2.91	0.00521719879726935\\
2.92	0.00512381602581457\\
2.93	0.0050321047149162\\
2.94	0.00494203494706004\\
2.95	0.0048535773402262\\
2.96	0.00476670303830433\\
2.97	0.00468138370168029\\
2.98	0.00459759149799142\\
2.99	0.00451529909304721\\
3	0.0044344796419125\\
};
\label{data1}

\addplot [color=red]
  table[row sep=crcr]{%
0	1.410743\\
0.01	1.38549207584135\\
0.02	1.3606931186043\\
0.03	1.33633803852163\\
0.04	1.31241889062508\\
0.05	1.28892787215357\\
0.06	1.26585732000785\\
0.07	1.24319970825065\\
0.08	1.22094764565166\\
0.09	1.19909387327638\\
0.1	1.17763126211815\\
0.11	1.15655281077258\\
0.12	1.13585164315361\\
0.13	1.11552100625041\\
0.14	1.09555426792443\\
0.15	1.07594491474597\\
0.16	1.05668654986935\\
0.17	1.03777289094621\\
0.18	1.01919776807608\\
0.19	1.00095512179369\\
0.2	0.983039001092318\\
0.21	0.965443561482429\\
0.22	0.94816306308517\\
0.23	0.931191868759916\\
0.24	0.914524442265364\\
0.25	0.898155346453533\\
0.26	0.882079241496089\\
0.27	0.866290883142417\\
0.28	0.850785121008879\\
0.29	0.835556896898677\\
0.3	0.820601243151806\\
0.31	0.805913281024533\\
0.32	0.791488219097877\\
0.33	0.77732135171459\\
0.34	0.763408057444095\\
0.35	0.74974379757492\\
0.36	0.736324114634102\\
0.37	0.723144630933096\\
0.38	0.710201047139717\\
0.39	0.697489140875631\\
0.4	0.685004765338961\\
0.41	0.672743847951538\\
0.42	0.660702389030374\\
0.43	0.648876460482906\\
0.44	0.637262204525595\\
0.45	0.62585583242547\\
0.46	0.614653623264183\\
0.47	0.603651922724198\\
0.48	0.592847141896699\\
0.49	0.582235756110838\\
0.5	0.571814303783939\\
0.51	0.561579385292281\\
0.52	0.551527661862093\\
0.53	0.541655854480398\\
0.54	0.531960742825355\\
0.55	0.522439164215743\\
0.56	0.513088012579252\\
0.57	0.503904237439238\\
0.58	0.494884842919614\\
0.59	0.486026886767554\\
0.6	0.477327479393688\\
0.61	0.468783782929479\\
0.62	0.46039301030147\\
0.63	0.452152424322102\\
0.64	0.444059336796801\\
0.65	0.436111107647059\\
0.66	0.428305144049197\\
0.67	0.420638899588552\\
0.68	0.4131098734288\\
0.69	0.405715609496151\\
0.7	0.398453695678137\\
0.71	0.391321763036756\\
0.72	0.384317485035682\\
0.73	0.377438576781325\\
0.74	0.370682794277458\\
0.75	0.364047933693202\\
0.76	0.357531830644101\\
0.77	0.351132359486069\\
0.78	0.344847432621977\\
0.79	0.338674999820651\\
0.8	0.332613047548054\\
0.81	0.326659598310446\\
0.82	0.320812710009295\\
0.83	0.315070475307741\\
0.84	0.309431021008394\\
0.85	0.303892507442269\\
0.86	0.298453127868665\\
0.87	0.293111107885775\\
0.88	0.287864704851856\\
0.89	0.282712207316752\\
0.9	0.277651934463597\\
0.91	0.272682235560507\\
0.92	0.267801489422091\\
0.93	0.263008103880593\\
0.94	0.258300515266509\\
0.95	0.253677187898496\\
0.96	0.249136613582406\\
0.97	0.244677311119299\\
0.98	0.24029782582225\\
0.99	0.235996729041813\\
1	0.231772617699971\\
1.01	0.22762411383244\\
1.02	0.22354986413915\\
1.03	0.219548539542782\\
1.04	0.215618834755209\\
1.05	0.211759467851684\\
1.06	0.207969179852666\\
1.07	0.204246734313121\\
1.08	0.200590916919172\\
1.09	0.197000535091979\\
1.1	0.193474417598701\\
1.11	0.19001141417042\\
1.12	0.186610395126913\\
1.13	0.18327025100813\\
1.14	0.179989892212274\\
1.15	0.176768248640359\\
1.16	0.173604269347125\\
1.17	0.170496922198211\\
1.18	0.167445193533451\\
1.19	0.16444808783621\\
1.2	0.161504627408629\\
1.21	0.158613852052689\\
1.22	0.155774818756976\\
1.23	0.152986601389065\\
1.24	0.150248290393395\\
1.25	0.147558992494565\\
1.26	0.144917830405931\\
1.27	0.142323942543424\\
1.28	0.139776482744493\\
1.29	0.137274619992069\\
1.3	0.134817538143478\\
1.31	0.132404435664206\\
1.32	0.130034525366423\\
1.33	0.127707034152195\\
1.34	0.125421202761288\\
1.35	0.123176285523484\\
1.36	0.120971550115336\\
1.37	0.118806277321272\\
1.38	0.116679760798978\\
1.39	0.114591306848979\\
1.4	0.112540234188343\\
1.41	0.110525873728439\\
1.42	0.108547568356671\\
1.43	0.106604672722115\\
1.44	0.104696553025003\\
1.45	0.102822586809962\\
1.46	0.100982162762964\\
1.47	0.0991746805119064\\
1.48	0.0973995504307619\\
1.49	0.0956561934472338\\
1.5	0.0939440408538552\\
1.51	0.092262534122468\\
1.52	0.0906111247220238\\
1.53	0.088989273939645\\
1.54	0.0873964527048894\\
1.55	0.0858321414171596\\
1.56	0.0842958297762025\\
1.57	0.0827870166156417\\
1.58	0.0813052097394906\\
1.59	0.0798499257615906\\
1.6	0.0784206899479241\\
1.61	0.0770170360617494\\
1.62	0.0756385062115082\\
1.63	0.0742846507014543\\
1.64	0.072955027884957\\
1.65	0.0716492040204296\\
1.66	0.0703667531298371\\
1.67	0.0691072568597357\\
1.68	0.0678703043448005\\
1.69	0.0666554920737953\\
1.7	0.0654624237579415\\
1.71	0.0642907102016432\\
1.72	0.0631399691755264\\
1.73	0.06200982529175\\
1.74	0.0608999098815493\\
1.75	0.0598098608749709\\
1.76	0.0587393226827609\\
1.77	0.0576879460803658\\
1.78	0.0566553880940116\\
1.79	0.0556413118888201\\
1.8	0.0546453866589291\\
1.81	0.0536672875195788\\
1.82	0.0527066954011298\\
1.83	0.0517632969449782\\
1.84	0.0508367844013334\\
1.85	0.0499268555288262\\
1.86	0.049033213495913\\
1.87	0.0481555667840456\\
1.88	0.0472936290925734\\
1.89	0.0464471192453485\\
1.9	0.0456157610990016\\
1.91	0.0447992834528607\\
1.92	0.0439974199604813\\
1.93	0.0432099090427605\\
1.94	0.0424364938026064\\
1.95	0.0416769219411345\\
1.96	0.0409309456753644\\
1.97	0.0401983216573893\\
1.98	0.0394788108949928\\
1.99	0.038772178673686\\
2	0.0380781944801407\\
2.01	0.0373966319269924\\
2.02	0.0367272686789895\\
2.03	0.036069886380465\\
2.04	0.0354242705841052\\
2.05	0.0347902106809942\\
2.06	0.0341674998319103\\
2.07	0.0335559348998525\\
2.08	0.0329553163837736\\
2.09	0.0323654483535011\\
2.1	0.031786138385821\\
2.11	0.0312171975017078\\
2.12	0.0306584401046758\\
2.13	0.0301096839202358\\
2.14	0.0295707499364339\\
2.15	0.0290414623454558\\
2.16	0.0285216484862757\\
2.17	0.0280111387883318\\
2.18	0.02750976671621\\
2.19	0.0270173687153175\\
2.2	0.0265337841585296\\
2.21	0.0260588552937903\\
2.22	0.0255924271926517\\
2.23	0.0251343476997339\\
2.24	0.0246844673830901\\
2.25	0.0242426394854596\\
2.26	0.0238087198763935\\
2.27	0.0233825670052375\\
2.28	0.0229640418549559\\
2.29	0.0225530078967825\\
2.3	0.0221493310456828\\
2.31	0.0217528796166137\\
2.32	0.0213635242815659\\
2.33	0.0209811380273756\\
2.34	0.0206055961142906\\
2.35	0.0202367760352786\\
2.36	0.0198745574760638\\
2.37	0.0195188222758787\\
2.38	0.0191694543889183\\
2.39	0.0188263398464841\\
2.4	0.0184893667198066\\
2.41	0.0181584250835318\\
2.42	0.0178334069798625\\
2.43	0.0175142063833408\\
2.44	0.0172007191662612\\
2.45	0.0168928430647024\\
2.46	0.0165904776451676\\
2.47	0.0162935242718219\\
2.48	0.0160018860743155\\
2.49	0.0157154679161833\\
2.5	0.0154341763638105\\
2.51	0.0151579196559525\\
2.52	0.0148866076738017\\
2.53	0.0146201519115894\\
2.54	0.0143584654477137\\
2.55	0.0141014629163846\\
2.56	0.0138490604797767\\
2.57	0.0136011758006797\\
2.58	0.0133577280156392\\
2.59	0.0131186377085778\\
2.6	0.0128838268848885\\
2.61	0.0126532189459914\\
2.62	0.0124267386643469\\
2.63	0.0122043121589149\\
2.64	0.0119858668710537\\
2.65	0.0117713315408507\\
2.66	0.0115606361838762\\
2.67	0.0113537120683535\\
2.68	0.0111504916927379\\
2.69	0.0109509087636963\\
2.7	0.0107548981744817\\
2.71	0.0105623959836945\\
2.72	0.0103733393944236\\
2.73	0.0101876667337614\\
2.74	0.0100053174326855\\
2.75	0.0098262320062996\\
2.76	0.00965035203442923\\
2.77	0.00947762014256402\\
2.78	0.00930797998314142\\
2.79	0.00914137621716526\\
2.8	0.00897775449615352\\
2.81	0.00881706144440893\\
2.82	0.00865924464160723\\
2.83	0.0085042526056968\\
2.84	0.00835203477610459\\
2.85	0.00820254149724247\\
2.86	0.00805572400230894\\
2.87	0.0079115343973807\\
2.88	0.00776992564578897\\
2.89	0.00763085155277548\\
2.9	0.0074942667504231\\
2.91	0.00736012668285615\\
2.92	0.00722838759170573\\
2.93	0.00709900650183503\\
2.94	0.00697194120732033\\
2.95	0.00684715025768274\\
2.96	0.00672459294436657\\
2.97	0.00660422928745956\\
2.98	0.00648602002265091\\
2.99	0.0063699265884227\\
3	0.00625591111347057\\
};
\label{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
0	1.295372\\
0.01	1.27218610424916\\
0.02	1.2494152134249\\
0.03	1.22705189934371\\
0.04	1.20508886677927\\
0.05	1.18351895108274\\
0.06	1.16233511584549\\
0.07	1.14153045060374\\
0.08	1.12109816858428\\
0.09	1.10103160449052\\
0.1	1.08132421232819\\
0.11	1.06196956326992\\
0.12	1.0429613435581\\
0.13	1.0242933524452\\
0.14	1.00595950017105\\
0.15	0.987953805976223\\
0.16	0.97027039615108\\
0.17	0.952903502119645\\
0.18	0.935847458557826\\
0.19	0.919096701545313\\
0.2	0.90264576675054\\
0.21	0.886489287648152\\
0.22	0.870621993768364\\
0.23	0.855038708977659\\
0.24	0.839734349790266\\
0.25	0.82470392370985\\
0.26	0.809942527600896\\
0.27	0.795445346089231\\
0.28	0.781207649991184\\
0.29	0.767224794770863\\
0.3	0.753492219025039\\
0.31	0.740005442995153\\
0.32	0.726760067105955\\
0.33	0.713751770530303\\
0.34	0.700976309779649\\
0.35	0.688429517319752\\
0.36	0.676107300211169\\
0.37	0.664005638774083\\
0.38	0.652120585277028\\
0.39	0.640448262649078\\
0.4	0.6289848632151\\
0.41	0.617726647453632\\
0.42	0.606669942777001\\
0.43	0.595811142333269\\
0.44	0.585146703829634\\
0.45	0.574673148376881\\
0.46	0.564387059354519\\
0.47	0.554285081296232\\
0.48	0.544363918795281\\
0.49	0.534620335429492\\
0.5	0.525051152705495\\
0.51	0.515653249021851\\
0.52	0.506423558650742\\
0.53	0.497359070737889\\
0.54	0.488456828320371\\
0.55	0.479713927362018\\
0.56	0.471127515806076\\
0.57	0.462694792644827\\
0.58	0.454413007005859\\
0.59	0.446279457254695\\
0.6	0.438291490113479\\
0.61	0.430446499795445\\
0.62	0.422741927154865\\
0.63	0.415175258852228\\
0.64	0.407744026534348\\
0.65	0.400445806029154\\
0.66	0.393278216554891\\
0.67	0.386238919943478\\
0.68	0.379325619877761\\
0.69	0.372536061142425\\
0.7	0.365868028888309\\
0.71	0.359319347909895\\
0.72	0.352887881935719\\
0.73	0.346571532931496\\
0.74	0.34036824041571\\
0.75	0.334275980787451\\
0.76	0.328292766666296\\
0.77	0.322416646243992\\
0.78	0.316645702647751\\
0.79	0.310978053314939\\
0.8	0.305411849378957\\
0.81	0.299945275066117\\
0.82	0.294576547103307\\
0.83	0.289303914136266\\
0.84	0.284125656158269\\
0.85	0.279040083949031\\
0.86	0.274045538523663\\
0.87	0.269140390591491\\
0.88	0.264323040024553\\
0.89	0.259591915335618\\
0.9	0.254945473165544\\
0.91	0.250382197779812\\
0.92	0.245900600574075\\
0.93	0.241499219588551\\
0.94	0.237176619031113\\
0.95	0.232931388808912\\
0.96	0.228762144068387\\
0.97	0.224667524743507\\
0.98	0.220646195112093\\
0.99	0.216696843360095\\
1	0.212818181153653\\
1.01	0.209008943218826\\
1.02	0.205267886928844\\
1.03	0.201593791898746\\
1.04	0.19798545958727\\
1.05	0.194441712905874\\
1.06	0.190961395834754\\
1.07	0.187543373045732\\
1.08	0.1841865295319\\
1.09	0.180889770243884\\
1.1	0.177652019732626\\
1.11	0.17447222179856\\
1.12	0.171349339147059\\
1.13	0.168282353050062\\
1.14	0.165270263013744\\
1.15	0.162312086452145\\
1.16	0.159406858366637\\
1.17	0.156553631031124\\
1.18	0.153751473682884\\
1.19	0.150999472218942\\
1.2	0.148296728897872\\
1.21	0.145642362046946\\
1.22	0.143035505774519\\
1.23	0.140475309687559\\
1.24	0.137960938614243\\
1.25	0.135491572331509\\
1.26	0.133066405297486\\
1.27	0.130684646388719\\
1.28	0.128345518642091\\
1.29	0.126048259001368\\
1.3	0.123792118068276\\
1.31	0.121576359858042\\
1.32	0.119400261559302\\
1.33	0.11726311329831\\
1.34	0.115164217907369\\
1.35	0.113102890697403\\
1.36	0.111078459234604\\
1.37	0.109090263121072\\
1.38	0.107137653779387\\
1.39	0.105219994241032\\
1.4	0.103336658938603\\
1.41	0.101487033501748\\
1.42	0.0996705145567388\\
1.43	0.0978865095296535\\
1.44	0.0961344364530635\\
1.45	0.0944137237761901\\
1.46	0.0927238101784563\\
1.47	0.0910641443863759\\
1.48	0.089434184993721\\
1.49	0.0878334002849067\\
1.5	0.0862612680615393\\
1.51	0.0847172754720666\\
1.52	0.0832009188444794\\
1.53	0.0817117035220064\\
1.54	0.0802491437017501\\
1.55	0.0788127622762111\\
1.56	0.0774020906776492\\
1.57	0.0760166687252299\\
1.58	0.0746560444749068\\
1.59	0.0733197740719912\\
1.6	0.0720074216063608\\
1.61	0.0707185589702593\\
1.62	0.0694527657186417\\
1.63	0.0682096289320197\\
1.64	0.0669887430817608\\
1.65	0.0657897098977999\\
1.66	0.0646121382387177\\
1.67	0.0634556439641449\\
1.68	0.06231984980945\\
1.69	0.0612043852626711\\
1.7	0.0601088864436486\\
1.71	0.0590329959853233\\
1.72	0.0579763629171578\\
1.73	0.0569386425506451\\
1.74	0.0559194963668664\\
1.75	0.0549185919060615\\
1.76	0.0539356026591756\\
1.77	0.0529702079613478\\
1.78	0.0520220928873055\\
1.79	0.0510909481486314\\
1.8	0.0501764699928692\\
1.81	0.0492783601044356\\
1.82	0.0483963255073053\\
1.83	0.0475300784694379\\
1.84	0.0466793364089165\\
1.85	0.0458438218017645\\
1.86	0.0450232620914141\\
1.87	0.0442173895997944\\
1.88	0.0434259414400107\\
1.89	0.0426486594305877\\
1.9	0.0418852900112465\\
1.91	0.0411355841601901\\
1.92	0.0403992973128688\\
1.93	0.0396761892822\\
1.94	0.0389660241802156\\
1.95	0.038268570341112\\
1.96	0.0375836002456777\\
1.97	0.0369108904470734\\
1.98	0.0362502214979401\\
1.99	0.0356013778788128\\
2	0.0349641479278145\\
2.01	0.0343383237716097\\
2.02	0.0337237012575926\\
2.03	0.0331200798872904\\
2.04	0.0325272627509571\\
2.05	0.0319450564633394\\
2.06	0.0313732711005912\\
2.07	0.0308117201383184\\
2.08	0.0302602203907314\\
2.09	0.0297185919508879\\
2.1	0.029186658132004\\
2.11	0.0286642454098176\\
2.12	0.028151183365981\\
2.13	0.0276473046324693\\
2.14	0.0271524448369818\\
2.15	0.0266664425493217\\
2.16	0.0261891392287355\\
2.17	0.0257203791721944\\
2.18	0.025260009463602\\
2.19	0.0248078799239112\\
2.2	0.0243638430621331\\
2.21	0.0239277540272238\\
2.22	0.0234994705608318\\
2.23	0.0230788529508916\\
2.24	0.0226657639860472\\
2.25	0.0222600689108922\\
2.26	0.0218616353820105\\
2.27	0.0214703334248042\\
2.28	0.0210860353910939\\
2.29	0.0207086159174782\\
2.3	0.0203379518844384\\
2.31	0.0199739223761749\\
2.32	0.0196164086411633\\
2.33	0.0192652940534156\\
2.34	0.0189204640744351\\
2.35	0.0185818062158529\\
2.36	0.0182492100027317\\
2.37	0.0179225669375284\\
2.38	0.0176017704646997\\
2.39	0.0172867159359428\\
2.4	0.0169773005760576\\
2.41	0.0166734234494197\\
2.42	0.016374985427054\\
2.43	0.0160818891542974\\
2.44	0.0157940390190404\\
2.45	0.0155113411205369\\
2.46	0.0152337032387728\\
2.47	0.0149610348043822\\
2.48	0.0146932468691025\\
2.49	0.0144302520767583\\
2.5	0.0141719646347647\\
2.51	0.0139183002861403\\
2.52	0.0136691762820215\\
2.53	0.0134245113546687\\
2.54	0.0131842256909556\\
2.55	0.0129482409063331\\
2.56	0.0127164800192589\\
2.57	0.0124888674260855\\
2.58	0.0122653288763968\\
2.59	0.0120457914487868\\
2.6	0.0118301835270717\\
2.61	0.0116184347769273\\
2.62	0.0114104761229454\\
2.63	0.0112062397261003\\
2.64	0.0110056589616185\\
2.65	0.0108086683972451\\
2.66	0.0106152037718989\\
2.67	0.0104252019747092\\
2.68	0.0102386010244285\\
2.69	0.010055340049213\\
2.7	0.00987535926676564\\
2.71	0.00969859996483434\\
2.72	0.00952500448205891\\
2.73	0.00935451618916132\\
2.74	0.00918707947047242\\
2.75	0.0090226397057893\\
2.76	0.00886114325255746\\
2.77	0.00870253742837175\\
2.78	0.00854677049379076\\
2.79	0.00839379163545862\\
2.8	0.00824355094952899\\
2.81	0.00809599942538568\\
2.82	0.00795108892965482\\
2.83	0.00780877219050293\\
2.84	0.00766900278221629\\
2.85	0.00753173511005617\\
2.86	0.00739692439538522\\
2.87	0.00726452666106004\\
2.88	0.00713449871708522\\
2.89	0.00700679814652412\\
2.9	0.00688138329166196\\
2.91	0.00675821324041639\\
2.92	0.00663724781299147\\
2.93	0.00651844754877043\\
2.94	0.00640177369344306\\
2.95	0.0062871881863635\\
2.96	0.00617465364813436\\
2.97	0.00606413336841301\\
2.98	0.00595559129393615\\
2.99	0.00584899201675875\\
3	0.00574430076270348\\
};
\label{data3}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	1\\
0.01	0.980198673306755\\
0.02	0.960789439152323\\
0.03	0.941764533584249\\
0.04	0.923116346386636\\
0.05	0.90483741803596\\
0.06	0.886920436717157\\
0.07	0.869358235398806\\
0.08	0.852143788966211\\
0.09	0.835270211411272\\
0.1	0.818730753077982\\
0.11	0.802518797962478\\
0.12	0.786627861066553\\
0.13	0.771051585803566\\
0.14	0.755783741455725\\
0.15	0.740818220681718\\
0.16	0.726149037073691\\
0.17	0.71177032276261\\
0.18	0.697676326071031\\
0.19	0.683861409212356\\
0.2	0.670320046035639\\
0.21	0.657046819815057\\
0.22	0.644036421083141\\
0.23	0.631283645506926\\
0.24	0.618783391806141\\
0.25	0.606530659712633\\
0.26	0.594520547970194\\
0.27	0.58274825237399\\
0.28	0.571209063848815\\
0.29	0.559898366565402\\
0.3	0.548811636094026\\
0.31	0.537944437594674\\
0.32	0.527292424043049\\
0.33	0.516851334491699\\
0.34	0.50661699236559\\
0.35	0.496585303791409\\
0.36	0.486752255959972\\
0.37	0.477113915521034\\
0.38	0.467666427009909\\
0.39	0.458406011305223\\
0.4	0.449328964117221\\
0.41	0.440431654505999\\
0.42	0.43171052342908\\
0.43	0.423162082317749\\
0.44	0.414782911681581\\
0.45	0.406569659740599\\
0.46	0.398519041084514\\
0.47	0.390627835358521\\
0.48	0.382892885975112\\
0.49	0.375311098851399\\
0.5	0.367879441171442\\
0.51	0.360594940173078\\
0.52	0.35345468195878\\
0.53	0.346455810330057\\
0.54	0.339595525644939\\
0.55	0.332871083698079\\
0.56	0.326279794623039\\
0.57	0.319819021816304\\
0.58	0.313486180882605\\
0.59	0.307278738601131\\
0.6	0.301194211912202\\
0.61	0.295230166924014\\
0.62	0.289384217939051\\
0.63	0.28365402649977\\
0.64	0.278037300453194\\
0.65	0.272531793034013\\
0.66	0.26713530196585\\
0.67	0.261845668580326\\
0.68	0.256660776953556\\
0.69	0.251578553059756\\
0.7	0.246596963941606\\
0.71	0.241714016897036\\
0.72	0.236927758682122\\
0.73	0.232236274729759\\
0.74	0.227637688383813\\
0.75	0.22313016014843\\
0.76	0.218711886952215\\
0.77	0.214381101426978\\
0.78	0.210136071200765\\
0.79	0.205975098204883\\
0.8	0.201896517994655\\
0.81	0.197898699083615\\
0.82	0.193980042290892\\
0.83	0.19013898010152\\
0.84	0.18637397603941\\
0.85	0.182683524052735\\
0.86	0.179066147911493\\
0.87	0.175520400616997\\
0.88	0.17204486382305\\
0.89	0.168638147268595\\
0.9	0.165298888221586\\
0.91	0.162025750933881\\
0.92	0.158817426106921\\
0.93	0.155672630367997\\
0.94	0.152590105756884\\
0.95	0.149568619222635\\
0.96	0.14660696213035\\
0.97	0.143703949777703\\
0.98	0.140858420921045\\
0.99	0.138069237310893\\
1	0.135335283236613\\
1.01	0.132655465080122\\
1.02	0.130028710878426\\
1.03	0.127453969894821\\
1.04	0.124930212198582\\
1.05	0.122456428252982\\
1.06	0.120031628511457\\
1.07	0.117654843021779\\
1.08	0.115325121038062\\
1.09	0.11304153064045\\
1.1	0.110803158362334\\
1.11	0.108609108824958\\
1.12	0.106458504379253\\
1.13	0.104350484754765\\
1.14	0.102284206715537\\
1.15	0.100258843722804\\
1.16	0.0982735856043615\\
1.17	0.096327638230493\\
1.18	0.0944202231963023\\
1.19	0.0925505775103432\\
1.2	0.0907179532894125\\
1.21	0.0889216174593863\\
1.22	0.0871608514619813\\
1.23	0.0854349509673212\\
1.24	0.0837432255921959\\
1.25	0.0820849986238988\\
1.26	0.0804596067495324\\
1.27	0.0788663997906749\\
1.28	0.0773047404432997\\
1.29	0.0757740040228454\\
1.3	0.0742735782143338\\
1.31	0.0728028628274356\\
1.32	0.071361269556386\\
1.33	0.0699482217446553\\
1.34	0.0685631541542779\\
1.35	0.0672055127397497\\
1.36	0.0658747544264029\\
1.37	0.0645703468931684\\
1.38	0.0632917683596407\\
1.39	0.0620385073773583\\
1.4	0.0608100626252179\\
1.41	0.0596059427089393\\
1.42	0.0584256659645008\\
1.43	0.0572687602654673\\
1.44	0.0561347628341337\\
1.45	0.0550232200564072\\
1.46	0.053933687300356\\
1.47	0.0528657287383503\\
1.48	0.0518189171727258\\
1.49	0.0507928338648985\\
1.5	0.0497870683678639\\
1.51	0.0488012183620129\\
1.52	0.0478348894941983\\
1.53	0.0468876952199884\\
1.54	0.0459592566490442\\
1.55	0.0450492023935578\\
1.56	0.0441571684196928\\
1.57	0.0432827979019659\\
1.58	0.0424257410805113\\
1.59	0.0415856551211731\\
1.6	0.0407622039783662\\
1.61	0.0399550582606539\\
1.62	0.039163895098987\\
1.63	0.038388398017552\\
1.64	0.0376282568071762\\
1.65	0.03688316740124\\
1.66	0.0361528317540464\\
1.67	0.0354369577215986\\
1.68	0.0347352589447385\\
1.69	0.0340474547345993\\
1.7	0.0333732699603261\\
1.71	0.0327124349390198\\
1.72	0.0320646853278607\\
1.73	0.0314297620183677\\
1.74	0.030807411032751\\
1.75	0.0301973834223185\\
1.76	0.029599435167892\\
1.77	0.029013327082197\\
1.78	0.0284388247141845\\
1.79	0.027875698255247\\
1.8	0.0273237224472925\\
1.81	0.0267826764926382\\
1.82	0.0262523439656879\\
1.83	0.0257325127263599\\
1.84	0.0252229748352272\\
1.85	0.0247235264703394\\
1.86	0.0242339678456911\\
1.87	0.023754103131305\\
1.88	0.023283740374897\\
1.89	0.022822691425093\\
1.9	0.0223707718561656\\
1.91	0.0219278008942616\\
1.92	0.0214936013450899\\
1.93	0.0210679995230414\\
1.94	0.0206508251817125\\
1.95	0.0202419114458044\\
1.96	0.0198410947443703\\
1.97	0.0194482147453854\\
1.98	0.0190631142916116\\
1.99	0.0186856393377328\\
2	0.0183156388887342\\
2.01	0.0179529649395028\\
2.02	0.0175974724156234\\
2.03	0.0172490191153462\\
2.04	0.0169074656527053\\
2.05	0.0165726754017612\\
2.06	0.0162445144419499\\
2.07	0.0159228515045117\\
2.08	0.0156075579199828\\
2.09	0.0152985075667255\\
2.1	0.0149955768204777\\
2.11	0.0146986445049018\\
2.12	0.0144075918431123\\
2.13	0.0141223024101639\\
2.14	0.0138426620864795\\
2.15	0.0135685590122009\\
2.16	0.0132998835424438\\
2.17	0.0130365282034377\\
2.18	0.0127783876495358\\
2.19	0.0125253586210744\\
2.2	0.0122773399030684\\
2.21	0.0120342322847238\\
2.22	0.0117959385197516\\
2.23	0.0115623632874685\\
2.24	0.0113334131546674\\
2.25	0.0111089965382423\\
2.26	0.0108890236685544\\
2.27	0.0106734065535229\\
2.28	0.0104620589434268\\
2.29	0.010254896296404\\
2.3	0.0100518357446336\\
2.31	0.00985279606118725\\
2.32	0.00965769762753777\\
2.33	0.00946646240171031\\
2.34	0.00927901388706474\\
2.35	0.00909527710169581\\
2.36	0.00891517854843954\\
2.37	0.00873864618547328\\
2.38	0.00856560939749805\\
2.39	0.00839599896749146\\
2.4	0.00822974704902002\\
2.41	0.00806678713909961\\
2.42	0.00790705405159343\\
2.43	0.00775048389113669\\
2.44	0.00759701402757756\\
2.45	0.00744658307092433\\
2.46	0.00729913084678858\\
2.47	0.00715459837231458\\
2.48	0.00701292783258542\\
2.49	0.00687406255749624\\
2.5	0.00673794699908546\\
2.51	0.00660452670931481\\
2.52	0.0064737483182894\\
2.53	0.00634555951290911\\
2.54	0.00621990901594257\\
2.55	0.00609674656551563\\
2.56	0.00597602289500594\\
2.57	0.00585768971333562\\
2.58	0.0057416996856542\\
2.59	0.00562800641440406\\
2.6	0.00551656442076077\\
2.61	0.00540732912644095\\
2.62	0.0053002568358704\\
2.63	0.00519530471870523\\
2.64	0.00509243079269919\\
2.65	0.00499159390691021\\
2.66	0.00489275372523947\\
2.67	0.00479587071029642\\
2.68	0.00470090610758327\\
2.69	0.00460782192999275\\
2.7	0.00451658094261266\\
2.71	0.00442714664783151\\
2.72	0.00433948327073889\\
2.73	0.00425355574481512\\
2.74	0.00416932969790411\\
2.75	0.00408677143846406\\
2.76	0.00400584794209042\\
2.77	0.00392652683830562\\
2.78	0.00384877639761054\\
2.79	0.0037725655187922\\
2.8	0.00369786371648293\\
2.81	0.00362464110896575\\
2.82	0.00355286840622136\\
2.83	0.00348251689821166\\
2.84	0.00341355844339543\\
2.85	0.00334596545747127\\
2.86	0.00327971090234357\\
2.87	0.00321476827530687\\
2.88	0.00315111159844444\\
2.89	0.00308871540823677\\
2.9	0.00302755474537581\\
2.91	0.00296760514478094\\
2.92	0.00290884262581258\\
2.93	0.00285124368267963\\
2.94	0.00279478527503684\\
2.95	0.00273944481876837\\
2.96	0.00268520017695382\\
2.97	0.0026320296510132\\
2.98	0.00257991197202718\\
2.99	0.00252882629222925\\
3	0.00247875217666635\\
};
\label{data4}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	1.55\\
0.01	1.51930794362547\\
0.02	1.4892236306861\\
0.03	1.45973502705559\\
0.04	1.43083033689929\\
0.05	1.40249799795574\\
0.06	1.37472667691159\\
0.07	1.34750526486815\\
0.08	1.32082287289763\\
0.09	1.29466882768747\\
0.1	1.26903266727087\\
0.11	1.24390413684184\\
0.12	1.21927318465316\\
0.13	1.19512995799553\\
0.14	1.17146479925637\\
0.15	1.14826824205666\\
0.16	1.12553100746422\\
0.17	1.10324400028204\\
0.18	1.0813983054101\\
0.19	1.05998518427915\\
0.2	1.03899607135524\\
0.21	1.01842257071334\\
0.22	0.998256452678869\\
0.23	0.978489650535735\\
0.24	0.959114257299518\\
0.25	0.940122522554582\\
0.26	0.921506849353801\\
0.27	0.903259791179684\\
0.28	0.885374048965663\\
0.29	0.867842468176373\\
0.3	0.850658035945741\\
0.31	0.833813878271745\\
0.32	0.817303257266725\\
0.33	0.801119568462134\\
0.34	0.785256338166664\\
0.35	0.769707220876685\\
0.36	0.754465996737956\\
0.37	0.739526569057603\\
0.38	0.724882961865359\\
0.39	0.710529317523096\\
0.4	0.696459894381693\\
0.41	0.682669064484299\\
0.42	0.669151311315073\\
0.43	0.655901227592511\\
0.44	0.642913513106451\\
0.45	0.630182972597928\\
0.46	0.617704513680997\\
0.47	0.605473144805708\\
0.48	0.593483973261424\\
0.49	0.581732203219669\\
0.5	0.570213133815735\\
0.51	0.558922157268271\\
0.52	0.547854757036109\\
0.53	0.537006506011589\\
0.54	0.526373064749656\\
0.55	0.515950179732023\\
0.56	0.505733681665711\\
0.57	0.495719483815271\\
0.58	0.485903580368038\\
0.59	0.476282044831753\\
0.6	0.466851028463913\\
0.61	0.457606758732222\\
0.62	0.448545537805528\\
0.63	0.439663741074644\\
0.64	0.430957815702451\\
0.65	0.422424279202719\\
0.66	0.414059718047068\\
0.67	0.405860786299505\\
0.68	0.397824204278012\\
0.69	0.389946757242622\\
0.7	0.38222529410949\\
0.71	0.374656726190406\\
0.72	0.367238025957289\\
0.73	0.359966225831126\\
0.74	0.35283841699491\\
0.75	0.345851748230066\\
0.76	0.339003424775933\\
0.77	0.332290707211816\\
0.78	0.325710910361185\\
0.79	0.319261402217569\\
0.8	0.312939602891716\\
0.81	0.306742983579603\\
0.82	0.300669065550882\\
0.83	0.294715419157357\\
0.84	0.288879662861085\\
0.85	0.283159462281739\\
0.86	0.277552529262814\\
0.87	0.272056620956345\\
0.88	0.266669538925728\\
0.89	0.261389128266323\\
0.9	0.256213276743459\\
0.91	0.251139913947515\\
0.92	0.246167010465727\\
0.93	0.241292577070396\\
0.94	0.23651466392317\\
0.95	0.231831359795084\\
0.96	0.227240791302043\\
0.97	0.222741122155439\\
0.98	0.21833055242762\\
0.99	0.214007317831884\\
1	0.20976968901675\\
1.01	0.205615970874189\\
1.02	0.20154450186156\\
1.03	0.197553653336972\\
1.04	0.193641828907803\\
1.05	0.189807463792122\\
1.06	0.186049024192758\\
1.07	0.182365006683758\\
1.08	0.178753937608997\\
1.09	0.175214372492697\\
1.1	0.171744895461617\\
1.11	0.168344118678685\\
1.12	0.165010681787842\\
1.13	0.161743251369886\\
1.14	0.158540520409083\\
1.15	0.155401207770346\\
1.16	0.15232405768676\\
1.17	0.149307839257264\\
1.18	0.146351345954269\\
1.19	0.143453395141032\\
1.2	0.140612827598589\\
1.21	0.137828507062049\\
1.22	0.135099319766071\\
1.23	0.132424173999348\\
1.24	0.129801999667904\\
1.25	0.127231747867043\\
1.26	0.124712390461775\\
1.27	0.122242919675546\\
1.28	0.119822347687115\\
1.29	0.11744970623541\\
1.3	0.115124046232217\\
1.31	0.112844437382525\\
1.32	0.110609967812398\\
1.33	0.108419743704216\\
1.34	0.106272888939131\\
1.35	0.104168544746612\\
1.36	0.102105869360925\\
1.37	0.100084037684411\\
1.38	0.098102240957443\\
1.39	0.0961596864349053\\
1.4	0.0942555970690878\\
1.41	0.092389211198856\\
1.42	0.0905597822449762\\
1.43	0.0887665784114744\\
1.44	0.0870088823929072\\
1.45	0.0852859910874312\\
1.46	0.0835972153155518\\
1.47	0.081941879544443\\
1.48	0.080319321617725\\
1.49	0.0787288924905926\\
1.5	0.077169955970189\\
1.51	0.07564188846112\\
1.52	0.0741440787160074\\
1.53	0.0726759275909821\\
1.54	0.0712368478060185\\
1.55	0.0698262637100145\\
1.56	0.0684436110505239\\
1.57	0.0670883367480471\\
1.58	0.0657598986747926\\
1.59	0.0644577654378184\\
1.6	0.0631814161664676\\
1.61	0.0619303403040135\\
1.62	0.0607040374034299\\
1.63	0.0595020169272057\\
1.64	0.0583237980511231\\
1.65	0.057168909471922\\
1.66	0.0560368892187719\\
1.67	0.0549272844684778\\
1.68	0.0538396513643447\\
1.69	0.0527735548386289\\
1.7	0.0517285684385054\\
1.71	0.0507042741554807\\
1.72	0.0497002622581841\\
1.73	0.0487161311284699\\
1.74	0.0477514871007641\\
1.75	0.0468059443045936\\
1.76	0.0458791245102326\\
1.77	0.0449706569774054\\
1.78	0.0440801783069859\\
1.79	0.0432073322956328\\
1.8	0.0423517697933034\\
1.81	0.0415131485635891\\
1.82	0.0406911331468163\\
1.83	0.0398853947258579\\
1.84	0.0390956109946021\\
1.85	0.038321466029026\\
1.86	0.0375626501608212\\
1.87	0.0368188598535227\\
1.88	0.0360897975810903\\
1.89	0.0353751717088941\\
1.9	0.0346746963770566\\
1.91	0.0339880913861055\\
1.92	0.0333150820848893\\
1.93	0.0326553992607142\\
1.94	0.0320087790316544\\
1.95	0.0313749627409968\\
1.96	0.0307536968537739\\
1.97	0.0301447328553473\\
1.98	0.029547827151998\\
1.99	0.0289627409734858\\
2	0.028389240277538\\
2.01	0.0278270956562294\\
2.02	0.0272760822442162\\
2.03	0.0267359796287867\\
2.04	0.0262065717616932\\
2.05	0.0256876468727299\\
2.06	0.0251789973850223\\
2.07	0.0246804198319931\\
2.08	0.0241917147759734\\
2.09	0.0237126867284245\\
2.1	0.0232431440717404\\
2.11	0.0227828989825977\\
2.12	0.0223317673568241\\
2.13	0.0218895687357541\\
2.14	0.0214561262340432\\
2.15	0.0210312664689114\\
2.16	0.0206148194907878\\
2.17	0.0202066187153285\\
2.18	0.0198065008567804\\
2.19	0.0194143058626653\\
2.2	0.0190298768497561\\
2.21	0.0186530600413218\\
2.22	0.0182837047056149\\
2.23	0.0179216630955762\\
2.24	0.0175667903897344\\
2.25	0.0172189446342756\\
2.26	0.0168779866862594\\
2.27	0.0165437801579605\\
2.28	0.0162161913623115\\
2.29	0.0158950892594262\\
2.3	0.015580345404182\\
2.31	0.0152718338948402\\
2.32	0.0149694313226835\\
2.33	0.014673016722651\\
2.34	0.0143824715249503\\
2.35	0.0140976795076285\\
2.36	0.0138185267500813\\
2.37	0.0135449015874836\\
2.38	0.013276694566122\\
2.39	0.0130137983996118\\
2.4	0.012756107925981\\
2.41	0.0125035200656044\\
2.42	0.0122559337799698\\
2.43	0.0120132500312619\\
2.44	0.0117753717427452\\
2.45	0.0115422037599327\\
2.46	0.0113136528125223\\
2.47	0.0110896274770876\\
2.48	0.0108700381405074\\
2.49	0.0106547969641192\\
2.5	0.0104438178485825\\
2.51	0.0102370163994379\\
2.52	0.0100343098933486\\
2.53	0.00983561724500912\\
2.54	0.00964085897471098\\
2.55	0.00944995717654923\\
2.56	0.0092628354872592\\
2.57	0.00907941905567021\\
2.58	0.00889963451276401\\
2.59	0.00872340994232629\\
2.6	0.00855067485217919\\
2.61	0.00838136014598348\\
2.62	0.00821539809559912\\
2.63	0.0080527223139931\\
2.64	0.00789326772868374\\
2.65	0.00773697055571083\\
2.66	0.00758376827412118\\
2.67	0.00743359960095945\\
2.68	0.00728640446675407\\
2.69	0.00714212399148876\\
2.7	0.00700070046104963\\
2.71	0.00686207730413884\\
2.72	0.00672619906964529\\
2.73	0.00659301140446344\\
2.74	0.00646246103175137\\
2.75	0.0063344957296193\\
2.76	0.00620906431024015\\
2.77	0.00608611659937371\\
2.78	0.00596560341629634\\
2.79	0.00584747655412791\\
2.8	0.00573168876054854\\
2.81	0.00561819371889692\\
2.82	0.00550694602964311\\
2.83	0.00539790119222807\\
2.84	0.00529101558726291\\
2.85	0.00518624645908047\\
2.86	0.00508355189863253\\
2.87	0.00498289082672564\\
2.88	0.00488422297758888\\
2.89	0.00478750888276699\\
2.9	0.00469270985533251\\
2.91	0.00459978797441046\\
2.92	0.0045087060700095\\
2.93	0.00441942770815343\\
2.94	0.0043319171763071\\
2.95	0.00424613946909097\\
2.96	0.00416206027427842\\
2.97	0.00407964595907045\\
2.98	0.00399886355664213\\
2.99	0.00391968075295534\\
3	0.00384206587383285\\
};
\label{data5}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	1.35\\
0.01	1.32326820896412\\
0.02	1.29706574285564\\
0.03	1.27138212033874\\
0.04	1.24620706762196\\
0.05	1.22153051434855\\
0.06	1.19734258956816\\
0.07	1.17363361778839\\
0.08	1.15039411510439\\
0.09	1.12761478540522\\
0.1	1.10528651665528\\
0.11	1.08340037724935\\
0.12	1.06194761243985\\
0.13	1.04091964083481\\
0.14	1.02030805096523\\
0.15	1.00010459792032\\
0.16	0.980301200049483\\
0.17	0.960889935729523\\
0.18	0.941863040195892\\
0.19	0.92321290243668\\
0.2	0.904932062148113\\
0.21	0.887013206750327\\
0.22	0.869449168462241\\
0.23	0.85223292143435\\
0.24	0.83535757893829\\
0.25	0.818816390612055\\
0.26	0.802602739759762\\
0.27	0.786710140704886\\
0.28	0.7711322361959\\
0.29	0.755862794863293\\
0.3	0.740895708726936\\
0.31	0.726224990752811\\
0.32	0.711844772458116\\
0.33	0.697749301563794\\
0.34	0.683932939693546\\
0.35	0.670390160118403\\
0.36	0.657115545545962\\
0.37	0.644103785953396\\
0.38	0.631349676463377\\
0.39	0.618848115262052\\
0.4	0.606594101558249\\
0.41	0.594582733583099\\
0.42	0.582809206629258\\
0.43	0.571268811128961\\
0.44	0.559956930770135\\
0.45	0.548869040649809\\
0.46	0.538000705464094\\
0.47	0.527347577734003\\
0.48	0.516905396066401\\
0.49	0.506669983449389\\
0.5	0.496637245581447\\
0.51	0.486803169233656\\
0.52	0.477163820644353\\
0.53	0.467715343945577\\
0.54	0.458453959620668\\
0.55	0.449375962992407\\
0.56	0.440477722741103\\
0.57	0.43175567945201\\
0.58	0.423206344191517\\
0.59	0.414826297111527\\
0.6	0.406612186081473\\
0.61	0.398560725347419\\
0.62	0.390668694217718\\
0.63	0.38293293577469\\
0.64	0.375350355611812\\
0.65	0.367917920595917\\
0.66	0.360632657653898\\
0.67	0.35349165258344\\
0.68	0.3464920488873\\
0.69	0.339631046630671\\
0.7	0.332905901321169\\
0.71	0.326313922810999\\
0.72	0.319852474220864\\
0.73	0.313518970885174\\
0.74	0.307310879318147\\
0.75	0.30122571620038\\
0.76	0.29526104738549\\
0.77	0.28941448692642\\
0.78	0.283683696121032\\
0.79	0.278066382576593\\
0.8	0.272560299292785\\
0.81	0.26716324376288\\
0.82	0.261873057092704\\
0.83	0.256687623137053\\
0.84	0.251604867653203\\
0.85	0.246622757471192\\
0.86	0.241739299680516\\
0.87	0.236952540832946\\
0.88	0.232260566161118\\
0.89	0.227661498812604\\
0.9	0.223153499099142\\
0.91	0.218734763760739\\
0.92	0.214403525244343\\
0.93	0.210158050996796\\
0.94	0.205996642771793\\
0.95	0.201917635950557\\
0.96	0.197919398875973\\
0.97	0.194000332199899\\
0.98	0.190158868243411\\
0.99	0.186393470369705\\
1	0.182702632369427\\
1.01	0.179084877858164\\
1.02	0.175538759685875\\
1.03	0.172062859358008\\
1.04	0.168655786468086\\
1.05	0.165316178141526\\
1.06	0.162042698490467\\
1.07	0.158834038079402\\
1.08	0.155688913401384\\
1.09	0.152606066364607\\
1.1	0.149584263789151\\
1.11	0.146622296913693\\
1.12	0.143718980911991\\
1.13	0.140873154418933\\
1.14	0.138083679065975\\
1.15	0.135349439025785\\
1.16	0.132669340565888\\
1.17	0.130042311611166\\
1.18	0.127467301315008\\
1.19	0.124943279638963\\
1.2	0.122469236940707\\
1.21	0.120044183570172\\
1.22	0.117667149473675\\
1.23	0.115337183805884\\
1.24	0.113053354549464\\
1.25	0.110814748142263\\
1.26	0.108620469111869\\
1.27	0.106469639717411\\
1.28	0.104361399598455\\
1.29	0.102294905430841\\
1.3	0.100269330589351\\
1.31	0.098283864817038\\
1.32	0.0963377139011211\\
1.33	0.0944300993552847\\
1.34	0.0925602581082751\\
1.35	0.0907274421986621\\
1.36	0.088930918475644\\
1.37	0.0871699683057774\\
1.38	0.0854438872855149\\
1.39	0.0837519849594337\\
1.4	0.0820935845440442\\
1.41	0.0804680226570681\\
1.42	0.0788746490520761\\
1.43	0.0773128263583809\\
1.44	0.0757819298260805\\
1.45	0.0742813470761497\\
1.46	0.0728104778554806\\
1.47	0.071368733796773\\
1.48	0.0699555381831798\\
1.49	0.068570325717613\\
1.5	0.0672125422966163\\
1.51	0.0658816447887174\\
1.52	0.0645771008171677\\
1.53	0.0632983885469844\\
1.54	0.0620449964762096\\
1.55	0.060816423231303\\
1.56	0.0596121773665853\\
1.57	0.0584317771676539\\
1.58	0.0572747504586903\\
1.59	0.0561406344135837\\
1.6	0.0550289753707944\\
1.61	0.0539393286518827\\
1.62	0.0528712583836325\\
1.63	0.0518243373236953\\
1.64	0.0507981466896879\\
1.65	0.049792275991674\\
1.66	0.0488063228679626\\
1.67	0.0478398929241581\\
1.68	0.046892599575397\\
1.69	0.0459640638917091\\
1.7	0.0450539144464402\\
1.71	0.0441617871676767\\
1.72	0.043287325192612\\
1.73	0.0424301787247964\\
1.74	0.0415900048942139\\
1.75	0.0407664676201299\\
1.76	0.0399592374766542\\
1.77	0.039167991560966\\
1.78	0.0383924133641491\\
1.79	0.0376321926445834\\
1.8	0.0368870253038449\\
1.81	0.0361566132650615\\
1.82	0.0354406643536787\\
1.83	0.0347388921805859\\
1.84	0.0340510160275567\\
1.85	0.0333767607349582\\
1.86	0.032715856591683\\
1.87	0.0320680392272617\\
1.88	0.0314330495061109\\
1.89	0.0308106334238755\\
1.9	0.0302005420058235\\
1.91	0.0296025312072532\\
1.92	0.0290163618158714\\
1.93	0.0284417993561059\\
1.94	0.0278786139953119\\
1.95	0.0273265804518359\\
1.96	0.0267854779048999\\
1.97	0.0262550899062703\\
1.98	0.0257352042936757\\
1.99	0.0252256131059392\\
2	0.0247261124997911\\
2.01	0.0242365026683288\\
2.02	0.0237565877610916\\
2.03	0.0232861758057174\\
2.04	0.0228250786311521\\
2.05	0.0223731117923777\\
2.06	0.0219300944966323\\
2.07	0.0214958495310908\\
2.08	0.0210702031919768\\
2.09	0.0206529852150794\\
2.1	0.0202440287076449\\
2.11	0.0198431700816174\\
2.12	0.0194502489882017\\
2.13	0.0190651082537213\\
2.14	0.0186875938167473\\
2.15	0.0183175546664712\\
2.16	0.0179548427822991\\
2.17	0.0175993130746409\\
2.18	0.0172508233268733\\
2.19	0.0169092341384504\\
2.2	0.0165744088691424\\
2.21	0.0162462135843771\\
2.22	0.0159245170016646\\
2.23	0.0156091904380825\\
2.24	0.015300107758801\\
2.25	0.0149971453266271\\
2.26	0.0147001819525485\\
2.27	0.0144090988472559\\
2.28	0.0141237795736262\\
2.29	0.0138441100001454\\
2.3	0.0135699782552553\\
2.31	0.0133012746826028\\
2.32	0.013037891797176\\
2.33	0.0127797242423089\\
2.34	0.0125266687475374\\
2.35	0.0122786240872893\\
2.36	0.0120354910403934\\
2.37	0.0117971723503889\\
2.38	0.0115635726866224\\
2.39	0.0113345986061135\\
2.4	0.011110158516177\\
2.41	0.0108901626377845\\
2.42	0.0106745229696511\\
2.43	0.0104631532530345\\
2.44	0.0102559689372297\\
2.45	0.0100528871457478\\
2.46	0.00985382664316458\\
2.47	0.00965870780262468\\
2.48	0.00946745257399031\\
2.49	0.00927998445261993\\
2.5	0.00909622844876537\\
2.51	0.00891611105757499\\
2.52	0.00873956022969069\\
2.53	0.0085665053424273\\
2.54	0.00839687717152247\\
2.55	0.00823060786344611\\
2.56	0.00806763090825802\\
2.57	0.00790788111300308\\
2.58	0.00775129457563317\\
2.59	0.00759780865944548\\
2.6	0.00744736196802703\\
2.61	0.00729989432069529\\
2.62	0.00715534672842504\\
2.63	0.00701366137025206\\
2.64	0.0068747815701439\\
2.65	0.00673865177432879\\
2.66	0.00660521752907329\\
2.67	0.00647442545890016\\
2.68	0.00634622324523742\\
2.69	0.00622055960549021\\
2.7	0.00609738427252709\\
2.71	0.00597664797457254\\
2.72	0.00585830241549751\\
2.73	0.00574230025550041\\
2.74	0.00562859509217055\\
2.75	0.00551714144192649\\
2.76	0.00540789472182206\\
2.77	0.00530081123171259\\
2.78	0.00519584813677423\\
2.79	0.00509296345036947\\
2.8	0.00499211601725195\\
2.81	0.00489326549710377\\
2.82	0.00479637234839883\\
2.83	0.00470139781258574\\
2.84	0.00460830389858383\\
2.85	0.00451705336758621\\
2.86	0.00442760971816382\\
2.87	0.00433993717166427\\
2.88	0.00425400065789999\\
2.89	0.00416976580111963\\
2.9	0.00408719890625735\\
2.91	0.00400626694545427\\
2.92	0.00392693754484699\\
2.93	0.0038491789716175\\
2.94	0.00377296012129974\\
2.95	0.00369825050533729\\
2.96	0.00362502023888765\\
2.97	0.00355324002886781\\
2.98	0.00348288116223669\\
2.99	0.00341391549450949\\
3	0.00334631543849958\\
};
\label{data6}
\coordinate (legend) at (axis cs:1.5,1) {};
\end{axis}
\matrix[matrix of nodes,nodes=right,font=\tiny,at=(legend),mark options={scale=0.5},
every odd column/.style={nodes={fill=white!100}},%
every even column/.style={nodes={fill=white!100}},%
] (m) {
Algorithm		& State($\statediffgame$) 	& Player~1  	& Player~2 \\
Algorithm~\ref{algo:ne:continous:adaptive} 	& \node{\ref{data1}}; 		& \node{\ref{data2}}; 	& \node{\ref{data3}};  	&  \\
  Nash equilibria					& \node{\ref{data4}}; 		&  \node{\ref{data5}};	&  \node{\ref{data6}};  	\\
};
\node[draw=black,inner sep=0pt, thick,fit=(m-3-1)(m-1-4)]{};
\end{tikzpicture}%

